Characterising the Primordial Cosmic Perturbations

The most general homogeneous and isotropic statistical ensemble of linear scalar perturbations which are regular at early times, in a universe with only photons, baryons, neutrinos, and a cold dark matter (CDM) component, is described by a 5x5 symmetric matrix-valued generalization of the power spectrum. This description is complete if the perturbations are Gaussian, and even in the non-Gaussian case describes all observables quadratic in the small perturbations. The matrix valued power spectrum describes the auto- and cross-correlations of the adiabatic, baryon isocurvature, CDM isocurvature, neutrino density isocurvature, and neutrino velocity isocurvature modes. In this paper we examine the prospects for constraining or discovering isocurvature modes using forthcoming MAP and PLANCK measurements of the cosmic microwave background (CMB) anisotropy. We also consider the degradation in estimates of the cosmological parameters resulting from the inclusion of these modes. In the case of MAP measurements of the temperature alone, the degradation is drastic. When isocurvature modes are admitted, uncertainties in the amplitudes of the mode auto-- and cross--correlations, and in the cosmological parameters, become of order one. With the inclusion of polarisation (at an optimistic sensitivity) the situation improves for the cosmological parameters but the isocurvature modes are still only weakly constrained. Measurements with PLANCK's estimated errors are far more constraining, especially so with the inclusion of polarisation. If PLANCK operates as planned the amplitudes of isocurvature modes will be constrained to less than ten per cent of the adiabatic mode and simultaneously key cosmological parameters will be estimated to a few per cent or better.

==> (inline-0) <==
\begin{tabular}{|| c || c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 \cr
\hline
\% error &   0.15  &    0.40  &    1.30  &    2.98  &   26.38  &   48.81 \cr 
\hline
$\delta h/h$  &   17.85  &  -69.72  &  -51.48  &   -2.55  &  -41.04  &  -21.90 \cr 
$\delta \Omega _b/\Omega _b$  &  -12.13  &  -36.20  &  -31.41  &    9.60  &   64.16  &   57.86 \cr 
$\delta \Omega _k$  &  -89.17  &   -8.12  &   -8.25  &  -38.79  &   -1.46  &  -20.20 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -39.76  &   -4.37  &    8.07  &   82.30  &  -34.96  &   18.43 \cr 
$\delta n_s/n_s$  &   -1.47  &   61.08  &  -76.84  &    1.16  &  -14.57  &   12.16 \cr 
$\tau _{reion}$  &    0.58  &   -3.56  &   18.02  &  -40.27  &  -52.56  &   72.65 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ \cr
\hline
  15.23  &   32.93  &    9.94  &   13.12  &    7.15  &   38.09 \cr 
\end{tabular}
\end{table}

\centerline{\bf Table 1-M-T}

\vfill\eject
\begin{table}
\centering
\begin{tabular}{|| c || c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 \cr
\hline
\% error &   0.14  &    0.40  &    1.23  &    1.76  &    3.17  &   20.22 \cr 
\hline
$\delta h/h$  &   17.64  &  -69.86  &  -47.80  &  -19.59  &    2.25  &  -46.20 \cr 
$\delta \Omega _b/\Omega _b$  &  -12.17  &  -36.19  &  -28.46  &  -11.32  &   18.48  &   85.22 \cr 
$\delta \Omega _k$  &  -89.28  &   -8.07  &   -6.81  &  -12.74  &  -40.30  &  -11.40 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -39.58  &   -4.07  &    6.09  &   23.20  &   86.05  &  -20.92 \cr 
$\delta n_s/n_s$  &   -1.41  &   60.91  &  -69.11  &  -35.32  &   15.32  &   -5.43 \cr 
$\tau _{reion}$  &    0.71  &   -4.20  &   45.23  &  -86.83  &   19.75  &   -2.39 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ \cr
\hline
   9.37  &   17.25  &    2.65  &    5.05  &    1.61  &    1.81 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 1-M-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 \cr
\hline
\% error &   0.03  &    0.23  &    0.30  &    1.81  &    5.79  &   28.28 \cr 
\hline
$\delta h/h$  &  -26.45  &  -24.44  &  -80.07  &   15.36  &   12.68  &   43.54 \cr 
$\delta \Omega _b/\Omega _b$  &    7.36  &  -11.91  &  -45.38  &   13.05  &  -16.75  &  -85.40 \cr 
$\delta \Omega _k$  &   87.22  &    4.52  &  -28.26  &  -35.55  &   -3.73  &   17.20 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   40.46  &  -20.69  &   16.16  &   85.09  &   19.64  &    6.93 \cr 
$\delta n_s/n_s$  &   -1.24  &   93.84  &  -21.68  &   25.55  &    8.37  &    0.59 \cr 
$\tau _{reion}$  &    0.00  &   -2.64  &    0.15  &  -20.91  &   95.34  &  -21.60 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ \cr
\hline
  12.34  &   24.18  &    4.91  &    2.74  &    0.73  &    8.24 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 1-P-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 \cr
\hline
\% error &   0.02  &    0.17  &    0.21  &    0.39  &    0.85  &    3.54 \cr 
\hline
$\delta h/h$  &   25.69  &   79.23  &   28.41  &    2.28  &   11.84  &   45.93 \cr 
$\delta \Omega _b/\Omega _b$  &   -7.20  &   42.53  &   14.76  &    0.94  &   25.82  &  -85.17 \cr 
$\delta \Omega _k$  &  -88.15  &   28.76  &   -2.41  &   -4.21  &  -35.59  &   10.56 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -38.95  &  -20.43  &   20.50  &   10.74  &   83.89  &   22.19 \cr 
$\delta n_s/n_s$  &    0.41  &   25.76  &  -92.22  &   -3.76  &   28.08  &    5.32 \cr 
$\tau _{reion}$  &    0.03  &   -2.19  &    6.60  &  -99.23  &   10.04  &    2.00 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ \cr
\hline
   1.64  &    3.02  &    0.48  &    1.06  &    0.36  &    0.40 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 1-P-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.14  &    0.40  &    1.06  &    2.72  &    3.70  &    9.93  &   27.37  &   50.58 \cr 
\hline
$\delta h/h$  &   17.60  &   69.74  &  -35.52  &   18.12  &  -29.12  &  -11.82  &   43.39  &  -19.12 \cr 
$\delta \Omega _b/\Omega _b$  &  -12.17  &   35.94  &  -21.20  &    2.49  &  -26.09  &   -5.31  &  -65.74  &   55.44 \cr 
$\delta \Omega _k$  &  -88.78  &    6.76  &   -0.81  &   35.71  &    9.93  &  -17.69  &    2.88  &  -19.39 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -39.59  &    3.67  &    7.18  &  -70.50  &  -37.94  &   20.41  &   34.13  &   19.42 \cr 
$\delta n_s/n_s$  &   -1.40  &  -59.71  &  -66.91  &   18.11  &  -33.90  &   -7.53  &   15.38  &   13.56 \cr 
$\tau _{reion}$  &    0.58  &    3.34  &   15.22  &   27.92  &   31.54  &   -2.40  &   48.69  &   74.87 \cr 
$\langle II\rangle $  &    7.22  &  -13.28  &   58.78  &   38.50  &  -69.19  &   -6.02  &    2.93  &    1.28 \cr 
$\langle AI\rangle $  &    6.17  &   -5.67  &    8.50  &  -28.81  &    1.36  &  -94.89  &    2.44  &    4.02 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  15.41  &   33.34  &   10.05  &   13.91  &    8.23  &   40.17  &    3.08  &    9.70 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 2-M-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.14  &    0.40  &    1.02  &    1.72  &    2.61  &    3.56  &    8.25  &   21.00 \cr 
\hline
$\delta h/h$  &   17.40  &   69.88  &  -34.11  &    6.52  &  -26.43  &  -26.21  &   14.75  &  -44.77 \cr 
$\delta \Omega _b/\Omega _b$  &  -12.20  &   35.93  &  -20.12  &    3.64  &   -5.94  &  -28.81  &   -8.08  &   84.92 \cr 
$\delta \Omega _k$  &  -88.90  &    6.70  &   -0.41  &    8.12  &  -32.71  &   21.21  &   19.50  &   -9.29 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -39.40  &    3.37  &    6.78  &  -20.14  &   57.57  &  -60.94  &  -20.46  &  -23.21 \cr 
$\delta n_s/n_s$  &   -1.35  &  -59.51  &  -63.75  &   20.41  &  -22.81  &  -37.54  &    4.71  &   -4.87 \cr 
$\tau _{reion}$  &    0.71  &    3.90  &   29.89  &   93.20  &   13.90  &  -14.27  &    1.53  &   -2.19 \cr 
$\langle II\rangle $  &    7.23  &  -13.38  &   57.93  &  -16.72  &  -60.28  &  -49.99  &   -1.04  &   -0.13 \cr 
$\langle AI\rangle $  &    6.20  &   -5.75  &    8.51  &   -9.47  &   23.13  &  -14.41  &   94.30  &   11.44 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
   9.56  &   17.88  &    2.78  &    5.81  &    1.99  &    1.81  &    2.47  &    8.19 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 2-M-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.03  &    0.23  &    0.29  &    1.28  &    1.86  &    2.77  &    6.54  &   29.55 \cr 
\hline
$\delta h/h$  &   26.44  &   23.89  &  -76.50  &  -19.39  &  -20.05  &   -8.96  &  -10.93  &   43.59 \cr 
$\delta \Omega _b/\Omega _b$  &   -7.36  &   11.60  &  -43.18  &   -9.20  &  -14.94  &   -6.04  &   21.28  &  -84.55 \cr 
$\delta \Omega _k$  &  -87.19  &   -4.70  &  -25.98  &  -17.99  &   32.60  &   -1.64  &    3.31  &   17.36 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -40.44  &   20.77  &   15.31  &   22.59  &  -82.49  &   -5.26  &  -17.66  &    6.60 \cr 
$\delta n_s/n_s$  &    1.24  &  -93.89  &  -19.61  &   -3.17  &  -27.24  &   -0.58  &   -6.72  &    0.54 \cr 
$\tau _{reion}$  &    0.00  &    2.65  &    0.31  &  -14.37  &   15.24  &   -2.62  &  -94.58  &  -24.54 \cr 
$\langle II\rangle $  &    2.17  &    2.76  &   29.50  &  -92.08  &  -22.51  &    5.45  &   10.06  &    1.26 \cr 
$\langle AI\rangle $  &    1.76  &   -3.27  &   10.90  &   -3.25  &    5.08  &  -99.08  &    3.67  &    1.29 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  12.91  &   25.02  &    5.17  &    2.76  &    0.73  &    9.54  &    1.47  &    2.78 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 2-P-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.02  &    0.16  &    0.21  &    0.34  &    0.41  &    0.81  &    1.25  &    3.66 \cr 
\hline
$\delta h/h$  &   25.66  &   74.17  &  -30.82  &  -20.87  &   14.52  &  -13.44  &    2.38  &   45.36 \cr 
$\delta \Omega _b/\Omega _b$  &   -7.20  &   39.74  &  -16.02  &   -9.95  &    6.21  &  -25.02  &   -8.31  &  -85.32 \cr 
$\delta \Omega _k$  &  -88.10  &   25.90  &    1.36  &  -13.06  &    2.37  &   31.41  &   17.40  &   10.03 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -38.92  &  -19.98  &  -19.72  &   10.69  &    7.26  &  -77.12  &  -32.64  &   22.75 \cr 
$\delta n_s/n_s$  &    0.41  &   25.57  &   91.10  &  -14.87  &    3.45  &  -24.71  &  -13.22  &    5.29 \cr 
$\tau _{reion}$  &    0.03  &   -3.61  &   -7.02  &  -49.24  &  -85.86  &  -11.58  &    0.29  &    2.50 \cr 
$\langle II\rangle $  &    3.01  &  -32.08  &   -5.96  &  -80.21  &   46.69  &    7.69  &  -15.81  &   -2.04 \cr 
$\langle AI\rangle $  &    2.15  &  -12.39  &    4.27  &  -10.06  &   11.33  &  -38.16  &   90.18  &   -2.36 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
   1.67  &    3.13  &    0.50  &    1.12  &    0.38  &    0.41  &    0.40  &    1.17 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 2-P-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.15  &    0.40  &    0.94  &    1.80  &    8.29  &   16.18  &   49.96  &   56.13 \cr 
\hline
$\delta h/h$  &  -17.82  &  -68.13  &  -40.87  &  -31.79  &    1.82  &  -11.28  &   21.87  &   41.84 \cr 
$\delta \Omega _b/\Omega _b$  &   12.13  &  -35.23  &  -25.70  &  -14.28  &    2.56  &   48.34  &  -58.33  &  -44.74 \cr 
$\delta \Omega _k$  &   89.13  &   -7.95  &   -0.15  &  -24.34  &  -25.29  &  -15.77  &   21.21  &   -7.86 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.74  &   -3.87  &   -8.11  &   47.89  &   50.40  &   18.36  &  -20.36  &   52.48 \cr 
$\delta n_s/n_s$  &    1.46  &   61.11  &  -40.22  &  -58.10  &   14.39  &   13.87  &  -12.88  &   26.54 \cr 
$\tau _{reion}$  &   -0.58  &   -3.93  &   16.82  &   -7.20  &  -28.62  &  -54.35  &  -71.30  &   28.16 \cr 
$\langle II\rangle $  &   -0.89  &  -13.88  &   73.20  &  -40.45  &    2.66  &   43.80  &   -0.57  &   29.77 \cr 
$\langle AI\rangle $  &    2.86  &   -9.82  &   18.57  &  -28.91  &   76.00  &  -43.41  &   -2.39  &  -32.38 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  25.98  &   39.26  &   11.95  &   31.59  &   16.46  &   40.02  &   18.18  &   20.52 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 3-M-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.14  &    0.39  &    0.91  &    1.69  &    1.91  &    7.07  &   10.07  &   24.56 \cr 
\hline
$\delta h/h$  &  -17.62  &  -68.22  &  -39.88  &  -31.83  &    8.53  &    1.24  &   -1.92  &  -48.52 \cr 
$\delta \Omega _b/\Omega _b$  &   12.17  &  -35.19  &  -24.59  &  -15.84  &   -0.89  &  -24.01  &  -36.80  &   76.33 \cr 
$\delta \Omega _k$  &   89.25  &   -7.89  &   -0.22  &  -20.90  &   13.77  &   33.47  &   14.28  &   -4.71 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.56  &   -3.56  &   -7.68  &   40.21  &  -29.47  &  -62.54  &  -27.05  &  -35.13 \cr 
$\delta n_s/n_s$  &    1.40  &   60.94  &  -37.49  &  -57.91  &   14.83  &  -24.36  &  -22.39  &  -14.51 \cr 
$\tau _{reion}$  &   -0.71  &   -4.81  &   30.81  &  -47.84  &  -81.96  &    4.18  &    1.02  &   -1.26 \cr 
$\langle II\rangle $  &   -0.82  &  -14.05  &   71.08  &  -23.02  &   39.94  &  -13.38  &  -47.21  &  -14.73 \cr 
$\langle AI\rangle $  &    2.88  &   -9.97  &   18.42  &  -22.58  &   18.30  &  -60.00  &   70.54  &   11.53 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  11.94  &   19.19  &    3.04  &   10.11  &    4.69  &    1.84  &    6.14  &    8.76 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 3-M-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.03  &    0.23  &    0.30  &    1.07  &    2.20  &    4.70  &   15.88  &   36.36 \cr 
\hline
$\delta h/h$  &  -26.45  &  -24.52  &   79.75  &    7.96  &   14.23  &    7.83  &   21.64  &  -39.29 \cr 
$\delta \Omega _b/\Omega _b$  &    7.36  &  -11.94  &   45.21  &    8.80  &    6.53  &    5.67  &  -44.41  &   75.07 \cr 
$\delta \Omega _k$  &   87.22  &    4.35  &   28.21  &  -14.14  &  -32.60  &   -4.24  &    8.22  &  -15.17 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   40.46  &  -20.25  &  -16.28  &   34.56  &   78.86  &   14.46  &    4.41  &   -6.77 \cr 
$\delta n_s/n_s$  &   -1.24  &   92.82  &   22.31  &   -2.39  &   29.49  &    2.93  &    0.91  &   -0.52 \cr 
$\tau _{reion}$  &    0.00  &   -2.73  &   -0.17  &  -19.68  &    3.10  &   23.78  &   81.83  &   48.31 \cr 
$\langle II\rangle $  &    0.09  &  -11.93  &   -1.54  &  -86.07  &   29.39  &   29.44  &  -24.70  &  -10.28 \cr 
$\langle AI\rangle $  &    0.55  &   -7.88  &    5.97  &  -25.75  &   27.02  &  -90.77  &   12.87  &   10.23 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  14.70  &   28.20  &    5.72  &    3.19  &    0.74  &   21.88  &    5.71  &    6.05 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 3-P-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.02  &    0.17  &    0.21  &    0.38  &    0.65  &    0.98  &    1.58  &    3.80 \cr 
\hline
$\delta h/h$  &  -25.68  &  -79.31  &   26.65  &    4.34  &  -11.77  &   -8.63  &  -11.10  &  -44.56 \cr 
$\delta \Omega _b/\Omega _b$  &    7.20  &  -42.56  &   13.74  &    2.43  &  -15.08  &  -20.48  &   18.62  &   83.36 \cr 
$\delta \Omega _k$  &   88.15  &  -28.65  &   -2.55  &   -5.14  &   18.08  &   27.66  &  -14.63  &   -8.34 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   38.95  &   20.27  &   19.65  &   14.04  &  -46.59  &  -64.98  &   20.85  &  -25.72 \cr 
$\delta n_s/n_s$  &   -0.41  &  -24.84  &  -90.82  &   -8.41  &   -1.55  &  -29.35  &   11.91  &   -7.58 \cr 
$\tau _{reion}$  &   -0.03  &    2.12  &    7.78  &  -95.41  &  -28.52  &    3.88  &    1.00  &   -1.85 \cr 
$\langle II\rangle $  &    0.02  &    1.82  &   16.35  &  -22.82  &   71.93  &  -59.25  &  -22.77  &    2.44 \cr 
$\langle AI\rangle $  &    0.71  &   -6.55  &   11.46  &   -7.60  &   33.87  &   11.48  &   90.67  &  -16.38 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
   1.71  &    3.19  &    0.49  &    1.25  &    0.49  &    0.41  &    0.84  &    1.58 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 3-P-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.15  &    0.40  &    1.00  &    1.76  &    6.28  &    7.68  &   39.52  &   58.91 \cr 
\hline
$\delta h/h$  &  -17.90  &   69.48  &  -27.55  &  -40.79  &    2.87  &    5.80  &  -25.11  &   41.91 \cr 
$\delta \Omega _b/\Omega _b$  &   12.06  &   36.29  &  -19.39  &  -19.54  &   -4.06  &   33.22  &   20.01  &  -79.11 \cr 
$\delta \Omega _k$  &   89.00  &    8.64  &   -1.92  &  -22.19  &  -10.59  &  -31.96  &   13.35  &   13.98 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.67  &    4.86  &   -8.73  &   46.61  &   17.99  &   58.83  &  -47.48  &   10.68 \cr 
$\delta n_s/n_s$  &    1.50  &  -60.14  &  -56.64  &  -48.59  &   -4.20  &   17.37  &  -22.16  &    0.43 \cr 
$\tau _{reion}$  &   -0.56  &    3.27  &   18.46  &   -6.96  &   -2.61  &  -45.67  &  -76.92  &  -39.89 \cr 
$\langle II\rangle $  &    3.81  &   -9.74  &   69.87  &  -46.76  &  -26.05  &   44.60  &   -9.31  &    8.25 \cr 
$\langle AI\rangle $  &    4.61  &   -5.81  &   18.81  &  -26.34  &   94.00  &   -1.74  &    6.51  &   -3.97 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  26.63  &   47.35  &   10.12  &   20.35  &    8.93  &   38.58  &    7.26  &    6.87 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 4-M-T}
 
\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.14  &    0.40  &    0.97  &    1.67  &    1.84  &    5.54  &    6.40  &   29.31 \cr 
\hline
$\delta h/h$  &  -17.69  &   69.64  &  -26.23  &  -40.98  &    7.05  &    0.75  &    5.14  &   48.92 \cr 
$\delta \Omega _b/\Omega _b$  &   12.10  &   36.29  &  -18.13  &  -20.06  &   -0.27  &    1.04  &   41.24  &  -78.12 \cr 
$\delta \Omega _k$  &   89.12  &    8.58  &   -1.66  &  -21.47  &    5.62  &    9.02  &  -37.29  &    4.10 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.49  &    4.57  &   -8.94  &   44.18  &  -15.85  &  -12.40  &   68.87  &   35.22 \cr 
$\delta n_s/n_s$  &    1.43  &  -59.99  &  -52.99  &  -52.93  &   -5.16  &    6.30  &   24.43  &   11.25 \cr 
$\tau _{reion}$  &   -0.69  &    3.80  &   33.16  &  -27.55  &  -90.08  &    2.88  &    0.95  &    1.89 \cr 
$\langle II\rangle $  &    3.93  &   -9.66  &   68.07  &  -36.92  &   37.48  &   28.92  &   39.23  &   10.77 \cr 
$\langle AI\rangle $  &    4.61  &   -5.68  &   18.97  &  -24.12  &   11.08  &  -94.23  &    1.56  &   -0.60 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  14.37  &   23.06  &    2.75  &   11.28  &    3.81  &    1.84  &    4.49  &    5.25 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 4-M-TP}
 
\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.03  &    0.23  &    0.30  &    0.92  &    1.93  &    2.96  &    6.55  &   30.58 \cr 
\hline
$\delta h/h$  &  -26.44  &  -24.37  &  -78.56  &  -12.35  &   18.58  &    3.04  &  -11.67  &  -43.49 \cr 
$\delta \Omega _b/\Omega _b$  &    7.35  &  -11.87  &  -44.68  &   -4.50  &   12.84  &    6.49  &   20.29  &   84.67 \cr 
$\delta \Omega _k$  &   87.18  &    4.57  &  -28.10  &  -10.81  &  -33.33  &   -8.57  &    1.34  &  -16.94 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   40.44  &  -20.69  &   15.33  &   22.72  &   79.94  &   22.68  &  -15.04  &   -7.37 \cr 
$\delta n_s/n_s$  &   -1.24  &   93.85  &  -21.22  &    1.12  &   25.78  &    5.67  &   -6.49  &   -0.67 \cr 
$\tau _{reion}$  &    0.00  &   -2.64  &    0.35  &  -11.33  &  -12.08  &   -4.15  &  -95.47  &   24.24 \cr 
$\langle II\rangle $  &    2.42  &   -0.03  &   18.27  &  -92.87  &   15.18  &   27.29  &    7.55  &   -1.71 \cr 
$\langle AI\rangle $  &    2.11  &   -1.27  &    4.72  &  -20.96  &   30.78  &  -92.56  &    3.34  &    2.64 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
  13.33  &   25.93  &    5.23  &    2.99  &    0.74  &    9.70  &    1.41  &    2.93 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 4-P-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 \cr
\hline
\% error &   0.02  &    0.17  &    0.21  &    0.30  &    0.39  &    0.89  &    1.11  &    3.72 \cr 
\hline
$\delta h/h$  &  -25.67  &  -78.84  &   29.26  &    3.95  &    1.64  &   12.67  &    0.37  &   45.72 \cr 
$\delta \Omega _b/\Omega _b$  &    7.20  &  -42.40  &   14.77  &    5.85  &   -0.45  &   19.31  &   19.51  &  -84.52 \cr 
$\delta \Omega _k$  &   88.10  &  -28.78  &   -1.86  &   -5.32  &   -2.71  &  -29.14  &  -20.63  &    9.84 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   38.92  &   20.38  &   17.97  &   21.07  &    5.98  &   72.01  &   39.29  &   23.18 \cr 
$\delta n_s/n_s$  &   -0.41  &  -26.72  &  -89.92  &  -16.88  &   -2.55  &   24.16  &   17.04  &    5.95 \cr 
$\tau _{reion}$  &   -0.03  &    2.35  &    7.16  &  -12.93  &  -98.54  &    7.42  &    2.69  &    2.02 \cr 
$\langle II\rangle $  &    2.69  &    4.88  &   19.82  &  -92.45  &   15.21  &   25.38  &  -12.19  &   -2.25 \cr 
$\langle AI\rangle $  &    2.33  &   -0.34  &    8.37  &  -21.89  &    2.49  &  -46.35  &   84.88  &    9.31 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle II\rangle $ & $\langle AI\rangle $ \cr
\hline
   1.71  &    3.16  &    0.51  &    1.16  &    0.41  &    0.40  &    0.40  &    1.09 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 4-P-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.15  &    0.39  &    0.67  &    1.64  &    4.75  &    6.53  &   16.27  &   29.15  &   41.78  &  128.96  &  142.34 \cr 
\hline
$\delta h/h$  &  -17.86  &  -66.89  &  -27.94  &  -43.27  &    6.66  &   -4.95  &   -3.99  &    3.57  &   28.55  &  -39.20  &   10.24 \cr 
$\delta \Omega _b/\Omega _b$  &   12.07  &  -34.63  &  -18.23  &  -22.19  &   14.46  &  -19.72  &   21.74  &  -19.11  &  -48.63  &   61.11  &   17.17 \cr 
$\delta \Omega _k$  &   88.97  &   -8.20  &   -1.50  &  -20.02  &    3.67  &   28.27  &  -14.75  &    3.95  &   -3.35  &  -12.19  &  -20.22 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.65  &   -3.88  &  -10.47  &   40.09  &   -6.91  &  -47.61  &   29.77  &   -4.27  &   35.72  &   -8.76  &   46.09 \cr 
$\delta n_s/n_s$  &    1.47  &   60.62  &  -21.85  &  -65.50  &    0.49  &   -2.25  &   24.63  &   -9.14  &   19.57  &    0.74  &   21.82 \cr 
$\tau _{reion}$  &   -0.56  &   -4.02  &   12.03  &   -0.24  &   -2.70  &   28.40  &  -58.84  &  -31.87  &   32.02  &   33.89  &   48.71 \cr 
$\langle I_1I_1\rangle $  &   -0.82  &  -14.32  &   53.52  &  -10.44  &  -30.99  &   36.78  &   40.85  &   -2.22  &  -23.99  &  -22.64  &   41.78 \cr 
$\langle I_2I_2\rangle $  &    3.82  &    6.29  &   50.34  &  -18.60  &   59.47  &  -35.46  &  -22.34  &   33.72  &  -10.28  &   -9.97  &   20.77 \cr 
$\langle I_1A\rangle $  &    2.87  &   -9.87  &   14.34  &  -19.13  &  -50.19  &  -13.78  &   -4.43  &   64.83  &   24.31  &   41.82  &   -7.18 \cr 
$\langle I_2A\rangle $  &    4.61  &    4.65  &   15.71  &  -19.24  &  -50.07  &  -52.92  &  -36.20  &  -36.66  &  -27.26  &  -23.61  &   -8.81 \cr 
$\langle I_1I_2\rangle $  &    0.95  &  -13.79  &   47.99  &  -12.08  &   12.45  &  -10.40  &   28.99  &  -42.43  &   45.92  &   20.87  &  -43.73 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
  53.97  &   85.25  &   32.98  &   68.48  &   32.52  &   84.13  &   67.40  &   34.36  &   58.99  &   37.16  &   71.71 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 5-M-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.14  &    0.39  &    0.65  &    1.58  &    1.80  &    4.42  &    5.75  &    8.54  &   26.58  &   29.25  &   52.80 \cr 
\hline
$\delta h/h$  &  -17.65  &  -66.93  &  -27.92  &  -43.39  &   -2.31  &   -7.79  &    2.86  &   -2.26  &   33.79  &  -23.10  &   28.16 \cr 
$\delta \Omega _b/\Omega _b$  &   12.11  &  -34.56  &  -17.96  &  -21.61  &   -3.91  &  -11.49  &   29.66  &  -23.91  &  -65.37  &   36.63  &  -25.60 \cr 
$\delta \Omega _k$  &   89.08  &   -8.11  &   -1.64  &  -20.12  &   -0.78  &   -4.48  &  -31.48  &   23.01  &    2.78  &   -6.46  &   -0.95 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.46  &   -3.55  &  -10.38  &   40.88  &   -0.87  &    5.29  &   52.17  &  -51.21  &   26.92  &   -7.93  &   22.17 \cr 
$\delta n_s/n_s$  &    1.40  &   60.48  &  -20.41  &  -64.74  &  -11.01  &   -4.33  &    5.85  &  -37.91  &    8.29  &   -6.00  &    4.04 \cr 
$\tau _{reion}$  &   -0.68  &   -4.98  &   18.72  &    4.59  &  -97.60  &   -6.98  &    2.45  &    4.26  &    1.17  &   -1.92  &    0.56 \cr 
$\langle I_1I_1\rangle $  &   -0.75  &  -14.58  &   52.90  &   -8.65  &    5.52  &   22.84  &  -39.91  &  -48.75  &  -19.52  &   11.11  &   43.45 \cr 
$\langle I_2I_2\rangle $  &    3.94  &    5.98  &   50.11  &  -20.31  &   13.97  &  -51.68  &   40.98  &   26.80  &   12.31  &   28.34  &   28.40 \cr 
$\langle I_1A\rangle $  &    2.89  &  -10.03  &   14.40  &  -18.62  &   -1.75  &   52.19  &    9.74  &    2.08  &   47.24  &   56.11  &  -33.63 \cr 
$\langle I_2A\rangle $  &    4.61  &    4.45  &   15.72  &  -19.72  &    0.57  &   59.92  &   43.82  &   33.48  &  -30.68  &  -36.58  &   20.32 \cr 
$\langle I_1I_2\rangle $  &    1.04  &  -14.02  &   47.50  &  -11.82  &   10.13  &  -13.59  &    8.52  &  -24.42  &    8.80  &  -50.67  &  -61.68 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
  18.66  &   24.64  &    3.42  &   14.91  &    4.93  &    1.96  &   24.24  &   17.91  &   27.35  &   17.82  &   35.93 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 5-M-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.03  &    0.23  &    0.30  &    0.67  &    1.70  &    2.13  &    2.95  &    9.35  &   12.27  &   20.47  &   57.63 \cr 
\hline
$\delta h/h$  &  -26.44  &  -23.83  &  -78.51  &   -5.81  &  -17.40  &   -6.33  &    8.72  &    6.24  &  -10.14  &  -16.19  &  -41.39 \cr 
$\delta \Omega _b/\Omega _b$  &    7.35  &  -11.52  &  -44.65  &   -0.96  &  -13.62  &   -0.09  &    5.85  &  -25.70  &    3.35  &   36.95  &   74.58 \cr 
$\delta \Omega _k$  &   87.17  &    4.50  &  -27.97  &   -9.38  &   18.95  &   24.38  &  -16.10  &    3.90  &   -2.05  &   -6.40  &  -15.41 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   40.44  &  -19.95  &   15.13  &   21.57  &  -45.51  &  -57.17  &   43.18  &    1.22  &   -1.29  &   -3.77  &   -7.15 \cr 
$\delta n_s/n_s$  &   -1.24  &   92.03  &  -20.72  &  -13.06  &   -9.67  &  -24.70  &   14.46  &    0.58  &    3.29  &   -2.39  &    0.06 \cr 
$\tau _{reion}$  &    0.00  &   -2.81  &    0.38  &  -10.41  &   15.53  &   -5.60  &   11.71  &   12.90  &  -58.43  &  -65.00  &   40.84 \cr 
$\langle I_1I_1\rangle $  &    0.09  &  -12.31  &    2.58  &  -48.40  &   49.39  &  -37.29  &   21.20  &   12.15  &  -27.29  &   46.86  &  -11.48 \cr 
$\langle I_2I_2\rangle $  &    2.42  &   -1.08  &   18.39  &  -62.18  &  -59.02  &   40.59  &   12.86  &    4.97  &  -18.70  &    9.92  &   -4.31 \cr 
$\langle I_1A\rangle $  &    0.55  &   -7.94  &   -5.41  &  -18.77  &  -11.25  &  -21.81  &  -31.33  &   77.80  &   36.47  &   -5.66  &   23.59 \cr 
$\langle I_2A\rangle $  &    2.11  &   -1.54  &    4.72  &  -15.34  &  -21.53  &  -41.48  &  -75.19  &  -34.59  &  -25.70  &   -0.40  &   -6.47 \cr 
$\langle I_1I_2\rangle $  &    0.41  &  -13.65  &    2.39  &  -48.33  &   15.33  &  -14.86  &   13.06  &  -41.18  &   58.05  &  -41.96  &    4.41 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
  24.13  &   43.71  &    9.02  &    4.62  &    0.97  &   28.01  &   12.25  &    4.22  &   16.13  &    6.34  &   12.09 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 5-P-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.02  &    0.17  &    0.19  &    0.27  &    0.39  &    0.80  &    1.00  &    1.18  &    3.47  &    4.84  &    5.62 \cr 
\hline
$\delta h/h$  &  -25.67  &   78.65  &   25.86  &   12.84  &    1.72  &  -11.00  &   -8.96  &    8.86  &  -37.95  &   18.08  &   16.50 \cr 
$\delta \Omega _b/\Omega _b$  &    7.20  &   42.30  &   12.51  &    9.46  &   -0.54  &  -11.73  &  -21.12  &  -15.57  &   64.05  &  -42.47  &  -34.35 \cr 
$\delta \Omega _k$  &   88.10  &   28.67  &   -0.93  &   -5.08  &   -2.61  &   16.07  &   29.60  &   12.41  &   -8.54  &    2.17  &    4.16 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   38.92  &  -20.34  &   12.47  &   24.03  &    5.58  &  -45.42  &  -65.17  &  -20.01  &  -16.47  &   16.05  &    8.26 \cr 
$\delta n_s/n_s$  &   -0.41  &   26.68  &  -77.89  &  -45.41  &   -3.09  &  -16.56  &  -19.65  &  -20.21  &   -2.86  &    7.24  &    4.54 \cr 
$\tau _{reion}$  &   -0.03  &   -2.42  &    9.07  &   -9.57  &  -97.64  &   -0.71  &  -12.18  &   11.19  &    0.40  &   -0.73  &    3.53 \cr 
$\langle I_1I_1\rangle $  &    0.03  &   -2.82  &   22.43  &  -22.67  &   -8.12  &  -26.97  &   34.18  &  -56.12  &  -34.85  &   -1.06  &  -51.47 \cr 
$\langle I_2I_2\rangle $  &    2.69  &   -5.16  &   33.05  &  -70.27  &   18.15  &   -8.49  &  -25.85  &   48.80  &   -1.87  &    1.38  &  -21.92 \cr 
$\langle I_1A\rangle $  &    0.71  &    6.02  &   13.97  &   -8.44  &   -0.81  &   40.67  &  -13.29  &  -27.95  &   33.42  &   75.92  &  -14.26 \cr 
$\langle I_2A\rangle $  &    2.33  &    0.40  &   10.95  &  -14.73  &    3.37  &   65.04  &  -37.74  &  -33.91  &  -31.30  &  -41.83  &   10.58 \cr 
$\langle I_1I_2\rangle $  &    0.43  &   -1.21  &   30.98  &  -35.35  &    2.97  &  -21.50  &   19.45  &  -33.61  &   28.09  &   -6.06  &   70.60 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
   1.85  &    3.60  &    0.53  &    1.33  &    0.59  &    0.47  &    3.23  &    1.40  &    3.96  &    2.49  &    4.12 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 5-P-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.14  &    0.39  &    0.82  &    1.65  &    2.93  &    7.31  &    8.18  &   16.75  &   58.28  &   67.13  &  389.21 \cr 
\hline
$\delta h/h$  &  -17.57  &  -68.38  &   32.07  &  -15.03  &  -33.67  &   -1.01  &   17.24  &    0.21  &  -21.97  &  -30.74  &  -30.02 \cr 
$\delta \Omega _b/\Omega _b$  &   12.17  &  -35.10  &   19.42  &   -3.63  &  -22.58  &    0.73  &  -13.10  &  -35.81  &    1.86  &   46.21  &   64.23 \cr 
$\delta \Omega _k$  &   88.74  &   -6.64  &   -2.79  &  -17.80  &  -14.83  &   24.12  &   17.04  &   11.18  &   15.83  &    0.23  &  -17.01 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.56  &   -3.24  &    2.84  &   45.56  &   15.82  &  -45.38  &  -15.02  &  -21.84  &  -50.34  &  -27.78  &    4.74 \cr 
$\delta n_s/n_s$  &    1.39  &   59.82  &   41.96  &  -44.33  &  -35.05  &   -8.63  &    1.58  &  -19.39  &  -30.22  &   -9.69  &    2.36 \cr 
$\tau _{reion}$  &   -0.58  &   -3.69  &  -14.25  &  -10.57  &    5.39  &   24.15  &    8.65  &   59.71  &  -65.86  &   16.96  &   28.18 \cr 
$\langle I_1I_1\rangle $  &   -7.23  &   12.30  &  -44.72  &   28.01  &  -61.74  &  -21.73  &   50.90  &   -0.71  &    2.56  &    0.29  &   11.45 \cr 
$\langle I_2I_2\rangle $  &   -0.92  &  -12.86  &  -61.79  &  -53.61  &   11.78  &    3.13  &   -9.39  &  -36.74  &  -11.91  &  -34.26  &   15.50 \cr 
$\langle I_1A\rangle $  &   -6.17  &    5.62  &   -3.54  &   19.46  &   17.24  &   49.00  &   33.50  &  -53.08  &  -32.68  &   29.44  &  -31.08 \cr 
$\langle I_2A\rangle $  &    2.86  &   -9.55  &  -14.65  &  -31.77  &    9.30  &  -57.68  &    3.15  &    2.56  &  -10.51  &   59.65  &  -39.73 \cr 
$\langle I_1I_2\rangle $  &    1.46  &   -2.57  &   23.88  &  -15.65  &   47.90  &  -22.14  &   71.60  &   -0.23  &   12.29  &  -12.96  &   30.74 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
 119.35  &  252.00  &   66.92  &   39.69  &   21.20  &  117.20  &   44.85  &   65.23  &  124.46  &  159.92  &  120.35 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 6-M-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.14  &    0.39  &    0.80  &    1.52  &    1.88  &    2.61  &    5.75  &    6.61  &    9.66  &   26.39  &   37.23 \cr 
\hline
$\delta h/h$  &  -17.37  &  -68.47  &   31.55  &  -11.53  &  -10.42  &   35.39  &   13.69  &    3.46  &    7.17  &  -47.45  &    4.31 \cr 
$\delta \Omega _b/\Omega _b$  &   12.21  &  -35.06  &   18.93  &   -3.57  &   -0.39  &   20.74  &   -5.67  &  -18.60  &   37.35  &   77.76  &   -0.44 \cr 
$\delta \Omega _k$  &   88.85  &   -6.56  &   -2.78  &  -13.31  &  -13.52  &   15.67  &    8.73  &   32.63  &  -16.91  &   -4.52  &    1.51 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   39.38  &   -2.92  &    2.71  &   37.18  &   29.88  &  -15.70  &   -2.89  &  -56.37  &   39.07  &  -34.56  &    2.00 \cr 
$\delta n_s/n_s$  &    1.34  &   59.62  &   40.36  &  -41.21  &  -17.45  &   36.17  &    4.59  &  -16.85  &   31.22  &  -13.44  &    6.56 \cr 
$\tau _{reion}$  &   -0.71  &   -4.48  &  -23.73  &  -49.18  &   80.51  &   20.43  &   -8.59  &    3.03  &   -2.70  &   -2.03  &    1.91 \cr 
$\langle I_1I_1\rangle $  &   -7.24  &   12.38  &  -44.42  &   32.68  &   -1.32  &   60.00  &   53.69  &  -12.79  &   -3.78  &    5.65  &   -7.63 \cr 
$\langle I_2I_2\rangle $  &   -0.85  &  -13.00  &  -61.09  &  -39.67  &  -37.32  &  -16.78  &   -4.84  &   -4.04  &   47.39  &  -12.59  &  -20.15 \cr 
$\langle I_1A\rangle $  &   -6.20  &    5.70  &   -3.59  &   17.04  &   13.20  &  -11.67  &   22.48  &   52.46  &   49.45  &   -0.85  &   60.10 \cr 
$\langle I_2A\rangle $  &    2.88  &   -9.70  &  -14.49  &  -27.06  &  -17.01  &  -13.01  &   17.12  &  -46.55  &  -32.44  &    6.94  &   70.26 \cr 
$\langle I_1I_2\rangle $  &    1.41  &   -2.79  &   22.62  &  -22.64  &   13.04  &  -43.72  &   76.79  &   -2.76  &    1.09  &    7.95  &  -30.27 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
  12.71  &   20.88  &    3.10  &   10.62  &    5.52  &    2.08  &    4.85  &    9.47  &   23.18  &   26.61  &   12.35 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 6-M-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.03  &    0.23  &    0.28  &    0.92  &    1.53  &    2.11  &    2.74  &    5.71  &   16.09  &   34.79  &   46.10 \cr 
\hline
$\delta h/h$  &  -26.44  &   23.26  &   76.15  &    9.42  &  -26.21  &    2.62  &   12.98  &   -6.75  &   13.84  &   30.40  &   29.16 \cr 
$\delta \Omega _b/\Omega _b$  &    7.36  &   11.23  &   42.95  &    2.68  &  -18.94  &    0.11  &    3.36  &    9.58  &  -27.28  &  -61.58  &  -54.49 \cr 
$\delta \Omega _k$  &   87.19  &   -4.73  &   25.67  &   16.18  &    7.93  &  -28.72  &  -15.28  &   -5.85  &    3.36  &   14.15  &    9.37 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   40.44  &   20.44  &  -14.99  &  -26.46  &  -35.55  &   60.98  &   43.65  &    4.94  &    6.13  &    0.99  &    8.41 \cr 
$\delta n_s/n_s$  &   -1.24  &  -92.92  &   18.67  &   10.32  &  -12.86  &   23.14  &   14.05  &    2.96  &    0.59  &    1.26  &    0.10 \cr 
$\tau _{reion}$  &    0.00  &    2.75  &   -0.32  &   15.48  &   10.38  &   -2.01  &   16.25  &    1.36  &   84.49  &    3.19  &  -47.19 \cr 
$\langle I_1I_1\rangle $  &   -2.17  &    3.19  &  -29.51  &   52.85  &  -64.24  &   -9.04  &  -12.90  &  -43.20  &    2.36  &   -8.41  &    1.94 \cr 
$\langle I_2I_2\rangle $  &    0.09  &   12.04  &   -2.16  &   68.91  &   42.33  &   19.74  &   37.63  &   13.54  &   -9.90  &  -23.58  &   25.81 \cr 
$\langle I_1A\rangle $  &   -1.76  &   -3.22  &  -10.87  &   -2.55  &   -8.63  &  -51.21  &   70.25  &   -1.76  &  -27.35  &   30.48  &  -23.44 \cr 
$\langle I_2A\rangle $  &    0.55  &    7.80  &    5.74  &   18.89  &   22.50  &   42.60  &  -15.65  &  -31.77  &  -31.24  &   50.91  &  -49.05 \cr 
$\langle I_1I_2\rangle $  &    0.19  &   -4.99  &    9.88  &  -26.29  &   29.23  &   -1.06  &   21.37  &  -82.04  &    7.04  &  -30.37  &   13.04 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
  17.26  &   33.31  &    6.62  &    4.43  &    0.85  &   25.68  &    4.12  &   14.63  &   15.92  &   29.24  &   13.10 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 6-P-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.02  &    0.16  &    0.20  &    0.31  &    0.40  &    0.61  &    0.85  &    1.16  &    1.37  &    3.78  &    6.90 \cr 
\hline
$\delta h/h$  &  -25.66  &  -72.88  &  -31.23  &   22.24  &  -14.57  &  -16.36  &   -5.07  &   -1.03  &   -3.29  &  -44.77  &   -6.14 \cr 
$\delta \Omega _b/\Omega _b$  &    7.20  &  -39.06  &  -16.14  &   10.52  &   -6.66  &  -15.34  &  -14.59  &  -19.08  &    8.33  &   83.64  &   11.38 \cr 
$\delta \Omega _k$  &   88.09  &  -25.37  &    0.60  &   14.29  &   -0.62  &   11.94  &   24.35  &   19.70  &  -13.79  &   -8.63  &   -1.69 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   38.92  &   19.83  &  -18.19  &  -12.79  &  -10.34  &  -38.69  &  -53.44  &  -43.06  &   25.33  &  -25.13  &   -3.29 \cr 
$\delta n_s/n_s$  &   -0.41  &  -25.52  &   88.53  &   22.07  &   -0.21  &   -0.15  &  -18.42  &  -22.77  &   10.44  &   -6.52  &   -3.97 \cr 
$\tau _{reion}$  &   -0.03  &    3.77  &   -8.29  &   36.56  &   88.78  &  -22.80  &  -10.74  &    7.55  &   -0.43  &   -1.40  &   -1.86 \cr 
$\langle I_1I_1\rangle $  &   -3.01  &   33.14  &   -7.53  &   75.14  &  -32.47  &  -14.22  &   28.96  &   -4.23  &   30.74  &   -0.89  &   11.46 \cr 
$\langle I_2I_2\rangle $  &    0.02  &    3.99  &  -17.00  &   21.78  &    9.13  &   60.86  &   -9.15  &  -59.84  &  -33.04  &   -7.61  &   24.88 \cr 
$\langle I_1A\rangle $  &   -2.15  &   12.29  &    4.80  &    6.80  &   -8.96  &  -39.87  &   23.30  &  -30.01  &  -64.04  &    8.35  &  -49.91 \cr 
$\langle I_2A\rangle $  &    0.71  &   -6.51  &  -11.66  &   -2.48  &   11.77  &   35.00  &   16.55  &  -20.95  &   48.01  &    5.65  &  -73.50 \cr 
$\langle I_1I_2\rangle $  &    0.43  &  -12.35  &    4.75  &  -32.10  &   19.93  &  -24.84  &   64.18  &  -43.35  &   23.17  &   -9.44  &   34.01 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
   1.76  &    3.27  &    0.51  &    1.26  &    0.54  &    0.44  &    0.97  &    1.97  &    3.60  &    5.13  &    2.51 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 6-P-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.14  &    0.39  &    0.87  &    1.65  &    2.42  &    6.18  &    6.82  &   19.15  &   51.30  &  140.60  &  451.42 \cr 
\hline
$\delta h/h$  &   17.65  &   69.39  &   20.75  &   29.55  &  -23.01  &  -12.27  &   15.26  &   -5.27  &    2.37  &   47.70  &   18.64 \cr 
$\delta \Omega _b/\Omega _b$  &  -12.10  &   35.97  &   14.08  &   12.08  &  -18.04  &   -7.20  &  -15.46  &  -39.29  &  -35.72  &  -51.67  &  -45.94 \cr 
$\delta \Omega _k$  &  -88.63  &    7.25  &   -1.08  &   16.78  &   -6.53  &   16.22  &   33.18  &    1.00  &   13.98  &   -3.32  &   13.97 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -39.50  &    4.16  &    3.38  &  -45.98  &    0.71  &  -33.13  &  -48.09  &   -2.36  &  -23.27  &   47.41  &   -9.52 \cr 
$\delta n_s/n_s$  &   -1.43  &  -58.68  &   54.27  &   36.48  &  -35.61  &   -9.33  &    2.45  &  -10.50  &  -16.97  &   21.71  &   -6.96 \cr 
$\tau _{reion}$  &    0.57  &    3.05  &  -15.26  &   10.03  &   11.54  &   18.43  &   28.36  &   51.77  &  -69.42  &   15.96  &  -25.01 \cr 
$\langle I_1I_1\rangle $  &    7.16  &  -13.76  &  -46.94  &  -23.99  &  -44.80  &  -38.78  &   51.14  &  -23.55  &   -0.73  &    8.10  &  -15.29 \cr 
$\langle I_2I_2\rangle $  &   -3.74  &  -10.37  &  -57.42  &   56.15  &    7.83  &   14.19  &  -33.69  &  -25.66  &    6.80  &   29.85  &  -20.85 \cr 
$\langle I_1A\rangle $  &    6.16  &   -5.62  &   -2.72  &  -22.36  &    5.93  &   47.19  &    9.31  &  -57.98  &  -41.52  &   11.82  &   42.99 \cr 
$\langle I_2A\rangle $  &   -4.58  &   -5.91  &  -12.90  &   30.41  &   28.32  &  -61.39  &   -2.27  &   -2.00  &  -31.33  &  -23.47  &   52.35 \cr 
$\langle I_1I_2\rangle $  &    0.33  &   -2.44  &   22.52  &   -0.28  &   69.25  &  -17.59  &   38.23  &  -32.44  &   11.01  &   20.55  &  -36.40 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
 107.64  &  220.62  &   63.70  &   80.32  &   44.74  &  120.93  &   70.24  &  103.29  &  196.28  &  239.18  &  167.06 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 7-M-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.14  &    0.39  &    0.85  &    1.53  &    1.77  &    2.29  &    4.98  &    5.81  &   10.55  &   26.75  &   53.08 \cr 
\hline
$\delta h/h$  &   17.45  &   69.55  &   20.11  &  -24.73  &  -17.72  &   23.02  &   19.62  &    3.76  &   14.00  &   34.83  &   34.49 \cr 
$\delta \Omega _b/\Omega _b$  &  -12.14  &   35.97  &   13.57  &  -10.19  &   -6.64  &   16.63  &   -9.54  &   22.44  &   38.00  &  -60.46  &  -47.49 \cr 
$\delta \Omega _k$  &  -88.74  &    7.18  &   -1.21  &  -13.91  &   -8.85  &    7.90  &   24.06  &  -31.86  &  -11.14  &    1.32  &    4.28 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &  -39.31  &    3.87  &    3.61  &   41.26  &   19.73  &   -1.57  &  -31.95  &   55.98  &   29.60  &   28.87  &   21.65 \cr 
$\delta n_s/n_s$  &   -1.37  &  -58.49  &   52.49  &  -34.86  &  -13.30  &   38.96  &    4.24  &   13.48  &   23.97  &    8.11  &    8.41 \cr 
$\tau _{reion}$  &    0.70  &    3.48  &  -25.12  &  -38.54  &   81.65  &   34.13  &   -5.09  &   -0.19  &   -2.64  &    0.47  &    2.32 \cr 
$\langle I_1I_1\rangle $  &    7.18  &  -13.86  &  -46.38  &   31.74  &  -11.73  &   42.58  &   61.68  &   16.87  &   20.24  &    5.40  &  -10.94 \cr 
$\langle I_2I_2\rangle $  &   -3.85  &  -10.30  &  -56.78  &  -47.26  &  -32.63  &  -17.37  &  -30.27  &   -0.69  &   40.27  &   22.22  &   -4.73 \cr 
$\langle I_1A\rangle $  &    6.19  &   -5.68  &   -2.56  &   21.15  &   10.57  &   -2.65  &   -2.54  &  -45.64  &   52.46  &  -37.83  &   55.53 \cr 
$\langle I_2A\rangle $  &   -4.58  &   -5.76  &  -12.79  &  -30.07  &   -5.13  &  -29.93  &   29.06  &   52.74  &  -20.87  &  -42.20  &   45.97 \cr 
$\langle I_1I_2\rangle $  &    0.41  &   -2.29  &   21.56  &   -9.76  &   31.46  &  -58.55  &   48.05  &   -1.51  &   39.48  &   22.22  &  -25.55 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
  20.64  &   30.25  &    3.41  &   14.67  &    5.75  &    2.18  &    7.22  &    7.95  &   31.77  &   27.20  &   15.64 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 7-M-TP}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.03  &    0.23  &    0.28  &    0.75  &    1.30  &    1.84  &    2.36  &    3.68  &   12.90  &   29.46  &   63.43 \cr 
\hline
$\delta h/h$  &  -26.43  &   23.69  &   75.04  &   17.42  &  -10.53  &   11.20  &   21.40  &  -12.42  &  -13.94  &  -25.50  &   33.35 \cr 
$\delta \Omega _b/\Omega _b$  &    7.35  &   11.48  &   42.49  &    8.58  &   -7.86  &   10.36  &    5.56  &   -5.26  &   44.16  &   48.09  &  -58.69 \cr 
$\delta \Omega _k$  &   87.14  &   -4.79  &   25.79  &   11.05  &   -4.35  &  -34.43  &    0.63  &   10.25  &   -3.30  &  -10.09  &   13.17 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   40.42  &   20.79  &  -14.44  &  -16.86  &   -6.15  &   78.74  &   11.84  &  -30.52  &  -10.00  &   -3.88  &    4.08 \cr 
$\delta n_s/n_s$  &   -1.24  &  -93.92  &   18.88  &    4.14  &   -5.42  &   24.16  &   10.57  &   -8.27  &   -3.09  &   -0.58  &   -0.33 \cr 
$\tau _{reion}$  &    0.00  &    2.66  &   -0.48  &    7.69  &    1.43  &  -18.99  &   24.18  &  -24.30  &  -79.69  &   33.79  &  -30.05 \cr 
$\langle I_1I_1\rangle $  &   -2.17  &    2.88  &  -29.53  &   33.12  &  -63.69  &   -2.27  &   55.65  &   20.57  &   10.50  &  -15.39  &   -9.40 \cr 
$\langle I_2I_2\rangle $  &    2.41  &    0.33  &  -18.07  &   69.29  &   46.08  &   -2.54  &    7.74  &  -43.49  &   18.12  &  -20.06  &   -7.39 \cr 
$\langle I_1A\rangle $  &   -1.76  &   -3.26  &  -10.34  &  -15.06  &  -28.16  &  -27.86  &    6.82  &  -62.02  &   25.05  &   38.92  &   45.26 \cr 
$\langle I_2A\rangle $  &    2.11  &    1.32  &   -4.24  &    8.45  &   42.76  &   12.92  &   46.36  &   41.02  &    5.69  &   49.07  &   40.45 \cr 
$\langle I_1I_2\rangle $  &    0.35  &   -1.50  &    3.03  &  -54.26  &   30.63  &  -21.98  &   57.63  &  -16.69  &   16.90  &  -34.87  &  -22.87 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
  22.53  &   40.24  &    8.91  &    3.62  &    0.80  &   23.86  &    7.81  &    8.10  &   31.17  &   29.52  &   17.98 \cr 
\end{tabular}
\end{table}
\centerline{\bf Table 7-P-T}

\vfill\eject
\begin{table}
\centering

\begin{tabular}{|| c || c | c | c | c | c | c | c | c | c | c | c ||}
& 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 \cr
\hline
\% error &   0.02  &    0.16  &    0.21  &    0.26  &    0.36  &    0.39  &    0.66  &    0.97  &    1.29  &    3.72  &    5.80 \cr 
\hline
$\delta h/h$  &  -25.65  &  -72.99  &  -33.74  &    9.53  &  -19.66  &   10.57  &    7.95  &  -10.97  &    3.27  &   45.33  &    6.18 \cr 
$\delta \Omega _b/\Omega _b$  &    7.20  &  -39.26  &  -16.97  &    2.29  &  -12.49  &    5.24  &    2.79  &  -26.51  &   -4.56  &  -83.19  &  -16.66 \cr 
$\delta \Omega _k$  &   88.04  &  -25.66  &   -0.37  &   10.30  &   -6.09  &   -1.77  &   10.78  &   34.58  &    6.02  &    9.80  &    0.50 \cr 
$\delta \Omega _\Lambda /\Omega _\Lambda $  &   38.90  &   19.68  &  -15.68  &  -18.33  &   -8.16  &   14.83  &  -18.78  &  -79.15  &   -7.84  &   22.78  &    5.83 \cr 
$\delta n_s/n_s$  &   -0.41  &  -26.71  &   86.00  &   30.47  &   -3.89  &   -2.24  &    3.19  &  -29.34  &   -5.87  &    5.70  &    1.95 \cr 
$\tau _{reion}$  &   -0.03  &    3.89  &   -7.83  &    9.34  &  -41.30  &  -87.71  &  -18.89  &   -7.21  &    4.39  &    2.50  &   -1.87 \cr 
$\langle I_1I_1\rangle $  &   -3.01  &   33.41  &  -10.08  &   43.92  &  -59.41  &   23.99  &   42.46  &    2.04  &  -26.60  &   -3.03  &   14.64 \cr 
$\langle I_2I_2\rangle $  &    2.69  &    8.69  &  -24.40  &   64.28  &   52.02  &  -16.11  &   19.01  &  -22.47  &   33.06  &   -3.16  &   15.97 \cr 
$\langle I_1A\rangle $  &   -2.15  &   11.93  &    6.31  &   -4.97  &  -22.35  &   10.34  &   24.08  &   -8.09  &   64.68  &    9.68  &  -65.27 \cr 
$\langle I_2A\rangle $  &    2.33  &   -1.01  &   -8.43  &    5.43  &   28.96  &  -19.41  &   29.01  &   -6.16  &  -61.39  &   15.60  &  -61.53 \cr 
$\langle I_1I_2\rangle $  &    0.36  &   -4.68  &    7.91  &  -48.28  &    7.65  &  -24.92  &   74.21  &  -13.83  &    8.09  &   -3.69  &   33.57 \cr 
\end{tabular}
\end{table}
\begin{table}
\centering

\begin{tabular}{|| c | c | c | c | c | c | c | c | c | c | c ||}
$\delta h/h$ & $\delta \Omega _b/\Omega _b$ & $\delta \Omega _k$ & $\delta \Omega _\Lambda /\Omega _\Lambda $ & $\delta n_s/n_s$ & $\tau _{reion}$ & $\langle I_1I_1\rangle $ & $\langle I_2I_2\rangle $ & $\langle I_1A\rangle $ & $\langle I_2A\rangle $ & $\langle I_1I_2\rangle $ \cr
\hline
   1.74  &    3.26  &    0.51  &    1.21  &    0.43  &    0.43  &    1.00  &    1.09  &    3.90  &    3.71  &    2.03 \cr 
\end{tabular}
